Flavor Structure of the Nucleon Sea

The recent progress on our understanding of the flavor structure of unpolarized and polarized nucleon sea is reviewed. The large flavor asymmetry between the up and down sea quark distributions is now well established. This asymmetry strongly suggests the importance of the mesonic degrees of freedom in the description of the nucleon sea. The strong connection between the flavor structure and the spin structure of the nucleon sea is emphasized. Possible future measurements for testing various theoretical models are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

